Interpolation and vector bundles on curves

We define several notions of interpolation for vector bundles on curves and discuss their relation to slope stability. The heart of the paper demonstrates how to use degeneration arguments to prove interpolation. We use these ideas to show that a general connected space curve of degree $d$ and genus $g$ satisfies interpolation for $d \geq g+3$ unless $d = 5$ and $g = 2$. As a second application, we show that a general elliptic curve of degree $d$ in $\mathbb{P}^n$ satisfies weak interpolation when $d \geq 7$, $d \geq n+1$, and the remainder of $2d$ modulo $n-1$ lies between $3$ and $n-2$ inclusive. Finally, we prove that interpolation is equivalent to the---a priori stricter---notion of strong interpolation. This is useful if we are interested in incidence conditions given by higher dimensional linear spaces.

==> Modification-self-intersection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Modification-self-intersection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.43994141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75874541)%
    \put(0,0){\includegraphics[width=\unitlength]{Modification-self-intersection.pdf}}%
    \put(0.51003025,0.67540848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\darr{0.8in}{m_{\Fbb_0, p_1, p_2}}$}}}%
    \put(0.33547991,0.38402905){\color[rgb]{0,0,0}\rotatebox{120.00000011}{\makebox(0,0)[b]{\smash{$\arr{0.5in}{}$}}}}%
    \put(0.67461031,0.37948316){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[b]{\smash{$\arr{0.5in}{}$}}}}%
    \put(0.69450923,0.74747292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$E_1$}}}}%
    \put(0.75983025,0.74747292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$E_2$}}}}%
    \put(0.08271834,0.74747292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$F_1$}}}}%
    \put(0.14646596,0.74747292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$F_2$}}}}%
    \put(0.35780598,0.74747292){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small{$\Fbb_0$}}}}%
    \put(0.98697479,0.74747292){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small{$M(\Fbb_0,p_1,p_2)$}}}}%
    \put(0.38990429,0.32143048){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$\wtilde{F}_1$}}}}%
    \put(0.45717804,0.32143048){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$\wtilde{F}_1$}}}}%
    \put(0.38990429,0.00349911){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$\wtilde{E}_1$}}}}%
    \put(0.47837346,0.00349911){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{$\wtilde{E}_1$}}}}%
    \put(0,0.40642693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30479006\unitlength}\raggedleft \small{blow down\\ $\wtilde{E}_1$ and $\wtilde{E}_2$}\end{minipage}}}%
    \put(0.69520994,0.40642693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30478999\unitlength}\raggedright \small{blow down\\ $\wtilde{F}_1$ and $\wtilde{F}_2$}\end{minipage}}}%
    \put(0.66739952,0.55908412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30478999\unitlength}\raggedleft \small{0-section $D$}\end{minipage}}}%
    \put(0.7089706,0.68743957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\wtilde{p}_1$}}}}%
    \put(0.77420896,0.60892099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\wtilde{p}_2$}}}}%
    \put(0.69715374,0.27067524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Bl_{p_1,p_2}\Fbb_0$}}}}%
    \put(0.69715374,0.06351357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\wtilde{D}^2 = 0$}}}}%
    \put(0.35795429,0.10295221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30478999\unitlength}\raggedleft \small{$\wtilde{D}$}\end{minipage}}}%
    \put(0.05099831,0.55990491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30478999\unitlength}\raggedleft \small{$\wtilde{\wtilde{D}}$}\end{minipage}}}%
    \put(0.38906577,0.53575723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30478999\unitlength}\raggedright \small{$\wtilde{\wtilde{D}}^2=2$}\end{minipage}}}%
    \put(0.09374399,0.67102691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p_1$}}}}%
    \put(0.16171699,0.6440721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p_2$}}}}%
  \end{picture}%
\endgroup%


==> P3-rational-degree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P3-rational-degree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.85472412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64994761)%
    \put(0,0){\includegraphics[width=\unitlength]{P3-rational-degree.pdf}}%
    \put(0.26204828,0.55326945){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_p C$}}}%
    \put(0.87130575,0.00974025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.15499952,0.29084087){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p$}}}%
    \put(0.85724448,0.17205671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%

